How to post-train on a surrogate: Envelope sampling mitigates reward hacking

Large language models (LLMs) are commonly post-trained against LLM judges and other cheap surrogates because the true reward, such as human preference, is too expensive to query at scale. This practice often leads to reward hacking, where reinforcement learning against a miscalibrated surrogate leads to undesirable side effects. In this work, we study a setting in which a small number $n$ of model outputs are annotated with ground-truth labels (e.g., from expert review) and used to recalibrate the LLM judge before optimizing against it. Prior approaches to judge recalibration are costly or heuristic, and it is known that on-policy sampling fails when the surrogate is miscalibrated on a rare set of outputs. In this work, we propose envelope sampling, a theoretically-grounded method for judge recalibration that seeks to minimize an upper bound on the regret of the post-trained model under the assumption that the human reward and re-calibrated reward lie in an $L^2$ ball around the judge. We give practical algorithms to sample from the envelope by rejection or by fine-tuning against a modified reward, and experiments on clinical note generation and on a controlled sycophancy task show that recalibrating on envelope samples mitigates reward hacking where recalibrating on base-model samples does not.

==> figures/clinical.tex <==
% Clinical note generation results (main text). Both roots input it as ../figures/clinical.
% Values are the pooled cells of Table tab:clinical-strength (Appendix D); colors and markers match the sycophancy figure.
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
    \begin{groupplot}[
            group style={group size=3 by 1, horizontal sep=0.85cm},
            width=0.34\linewidth, height=3.5cm,
            xmin=-0.4, xmax=3.4, xtick={0,1,2,3}, xticklabels={0,32,64,128},
            xlabel={updates $T$},
            grid=major, grid style={gray!15},
            axis line style={gray!60},
            tick label style={font=\footnotesize\figfont}, label style={font=\small\figfont},
            title style={font=\small\figfont, yshift=-0.4em},
            every axis plot/.append style={line width=1.1pt, mark size=2.1pt},
            clip=false
        ]
        \nextgroupplot[title={reference quality ($\uparrow$)}, ymin=0.45, ymax=0.75]
        \addplot[forget plot, gray!60, densely dashed, line width=0.7pt, no marks, domain=-0.4:3.4, samples=2] {0.651};
        \addplot[gray!60!black, mark=square*, mark indices={2,3,4}] coordinates {(0,0.651) (1,0.663) (2,0.589) (3,0.563)};
        \addplot[Envelope, mark=*, mark indices={2,3,4}] coordinates {(0,0.651) (1,0.659) (2,0.666) (3,0.658)};
        \addplot[gray!40!black, only marks, mark=o, mark size=2.4pt, line width=0.9pt] coordinates {(0,0.651)};
        \nextgroupplot[title={severe fabrication \% ($\downarrow$)}, ymin=0, ymax=45]
        \addplot[forget plot, gray!60, densely dashed, line width=0.7pt, no marks, domain=-0.4:3.4, samples=2] {1.6};
        \addplot[gray!60!black, mark=square*, mark indices={2,3,4}] coordinates {(0,1.6) (1,0.5) (2,15.1) (3,19.8)};
        \addplot[Envelope, mark=*, mark indices={2,3,4}] coordinates {(0,1.6) (1,0.5) (2,2.1) (3,1.0)};
        \addplot[gray!40!black, only marks, mark=o, mark size=2.4pt, line width=0.9pt] coordinates {(0,1.6)};
        \nextgroupplot[title={completeness ($\uparrow$)}, ymin=0.815, ymax=0.885, ytick={0.82,0.84,0.86,0.88}]
        \addplot[forget plot, gray!60, densely dashed, line width=0.7pt, no marks, domain=-0.4:3.4, samples=2] {0.83};
        \addplot[gray!60!black, mark=square*, mark indices={2,3,4}] coordinates {(0,0.83) (1,0.839) (2,0.86) (3,0.875)};
        \addplot[Envelope, mark=*, mark indices={2,3,4}] coordinates {(0,0.83) (1,0.831) (2,0.846) (3,0.852)};
        \addplot[gray!40!black, only marks, mark=o, mark size=2.4pt, line width=0.9pt] coordinates {(0,0.83)};
    \end{groupplot}
    \figlegend{\figentry{\keyopencircle[densely dashed]{gray!60}{gray!40!black}}{untrained model}\figlegendsep\figentry{\keysquare{gray!60!black}}{base query $\rho = \pi$}\figlegendsep\figentry{\keycircle{Envelope}}{envelope query $\rho = \rho^*$ (ours)}}
\end{tikzpicture}
\end{adjustbox}


==> figures/figure1.tex <==
% Figure 1 (overview). Self-contained TikZ drawing; both roots input it as
% ../figures/figure1 inside \resizebox{\linewidth}{!}{...} in intro.tex.
% Color DarkPurple comes from the document preamble; \figfont from macros.tex.
% The recalibrated judge is drawn as a bar chart of its scores for the three kinds of output.
\begingroup
% Colorblind-safe red/green pair: bluish green (Okabe--Ito) for high-reward outputs, drawn as checks, and red (Tol vibrant)
% for overrated rare outputs, drawn as crosses, so the two kinds also differ in shape.
\definecolor{CBgood}{HTML}{009E73}
\definecolor{CBbad}{HTML}{CC3311}
% a bag of outputs (a distribution) and its dots
\newcommand{\bag}[2]{\draw[gray!60, line width=0.7pt, fill=gray!6, rounded corners=7pt] (#1,#2) rectangle ++(2.3,1.5);}
\newcommand{\bagdots}[3]{\foreach \dx/\dy/\s in #3 \node[\s] at ({#1+\dx},{#2+\dy}) {};}
% a judge card drawn as a bar chart: the judge's score for a typical (gray), high-reward (green), and
% overrated rare (red) output, with the output dot under each bar; #3, #4, #5 are the three bar heights
\newcommand{\judgechart}[5]{\draw[gray!60, line width=0.7pt, fill=white, rounded corners=5pt] (#1,#2) rectangle ++(2.0,1.5);
    \draw[gray!55, line width=0.6pt, line cap=round] ({#1+0.22},{#2+0.45}) -- ({#1+1.78},{#2+0.45});
    \draw[gray!70, line width=0.5pt, fill=gray!30] ({#1+0.36},{#2+0.45}) rectangle ++(0.28,#3);
    \fill[CBgood] ({#1+0.86},{#2+0.45}) rectangle ++(0.28,#4);
    \fill[CBbad] ({#1+1.36},{#2+0.45}) rectangle ++(0.28,#5);
    \node[typ] at ({#1+0.5},{#2+0.23}) {}; \node[good] at ({#1+1.0},{#2+0.23}) {}; \node[bad] at ({#1+1.5},{#2+0.23}) {};}
% dot layouts (offsets inside a bag): typical outputs gray, high-reward green, overrated red
\newcommand{\typicalbag}{0.45/1.18/typ, 0.92/1.24/typ, 1.38/1.18/typ, 1.85/1.24/good, 0.55/0.76/typ, 1.02/0.8/typ, 1.5/0.76/typ, 1.95/0.8/typ, 0.35/0.3/bad, 0.85/0.34/good, 1.32/0.3/typ, 1.8/0.34/typ}
\newcommand{\envelopebag}{0.45/1.18/bad, 0.92/1.24/typ, 1.38/1.18/bad, 1.85/1.24/good, 0.55/0.76/typ, 1.02/0.8/typ, 1.5/0.76/typ, 1.95/0.8/bad, 0.35/0.3/bad, 0.85/0.34/good, 1.32/0.3/typ, 1.8/0.34/typ}
\newcommand{\hackedbag}{0.45/1.18/bad, 0.92/1.24/good, 1.38/1.18/bad, 1.85/1.24/typ, 0.55/0.76/typ, 1.02/0.8/bad, 1.5/0.76/good, 1.95/0.8/bad, 0.35/0.3/bad, 0.85/0.34/typ, 1.32/0.3/good, 1.8/0.34/bad}
\newcommand{\improvedbag}{0.45/1.18/good, 0.92/1.24/good, 1.38/1.18/typ, 1.85/1.24/good, 0.55/0.76/good, 1.02/0.8/good, 1.5/0.76/good, 1.95/0.8/typ, 0.35/0.3/good, 0.85/0.34/typ, 1.32/0.3/good, 1.8/0.34/good}
% legend: a bar spanning the current bounding box, entries separated by equal glue
\newcommand{\legenddot}[1]{\tikz[baseline=-0.5ex]{\node[#1]{};}}
\newcommand{\legendbar}[2]{%
    \coordinate (lgL) at (current bounding box.west);
    \coordinate (lgR) at (current bounding box.east);
    \draw[gray!50, line width=0.5pt, rounded corners=3pt] (lgL |- 0,{#1-#2}) rectangle (lgR |- 0,{#1+#2});
    \path let \p1=(lgL), \p2=(lgR) in node[lbl, anchor=center, inner sep=0pt] at ({(\x1+\x2)/2},#1)
        {\makebox[\dimexpr\x2-\x1\relax]{\hspace*{\fill}\legenddot{typ}\hspace{0.6em}typical output\hspace*{\fill}\legenddot{good}\hspace{0.6em}high-reward output\hspace*{\fill}\legenddot{bad}\hspace{0.6em}rare output overrated by the judge\hspace*{\fill}}};}
\begin{tikzpicture}[
        flow/.style={-{Stealth[length=2.4mm]}, line width=0.7pt, DarkPurple!70, rounded corners=3pt},
        typ/.style={circle, draw=gray!70, fill=gray!30, inner sep=0pt, minimum size=6pt},
        bad/.style={inner sep=0pt, minimum size=6pt, append after command={\pgfextra{\draw[CBbad, line width=1.3pt, line cap=round] ($(\tikzlastnode.center)+(-2.5pt,-2.5pt)$) -- ($(\tikzlastnode.center)+(2.5pt,2.5pt)$) ($(\tikzlastnode.center)+(-2.5pt,2.5pt)$) -- ($(\tikzlastnode.center)+(2.5pt,-2.5pt)$);}}},
        good/.style={inner sep=0pt, minimum size=6pt, append after command={\pgfextra{\draw[CBgood, line width=1.4pt, line cap=round, line join=round] ($(\tikzlastnode.center)+(-3.2pt,0.1pt)$) -- ($(\tikzlastnode.center)+(-0.9pt,-2.5pt)$) -- ($(\tikzlastnode.center)+(3.4pt,3.0pt)$);}}},
        hdr/.style={font=\normalsize\figfont, align=center, text=DarkPurple},
        lbl/.style={font=\small\figfont, align=left, text=gray!30!black},
        rowlbl/.style={font=\small\figfont, align=center, text=black},
        verdict/.style={font=\small\figfont\bfseries, align=left, anchor=west}
    ]
    % column headers
    \node[hdr] at (8.55,3.9) {query distribution $\rho$};
    \node[hdr] at (12.2,3.9) {recalibrated judge};
    \node[hdr] at (15.85,3.9) {post-trained model};
    % original judge, drawn identically to the on-policy recalibrated judge below (on-policy labels leave it unchanged)
    \node[hdr] at (1.15,2.88) {original judge};
    \judgechart{0.15}{1.1}{0.33}{0.58}{0.82}
    % fork into the two query distributions
    \draw[DarkPurple!70, line width=0.7pt] (2.15,1.85) -- (3.0,1.85);
    \draw[flow] (3.0,1.85) |- (7.4,2.8);
    \draw[flow] (3.0,1.85) |- (7.4,0.9);
    \node[rowlbl, anchor=south] at (5.2,2.9) {\textbf{on-policy}\; $\rho = \pi$};
    \node[rowlbl, anchor=south] at (5.2,1.0) {\textbf{envelope}\; $\rho = \rho^*$ (ours)};
    % top row: on-policy queries miss the overrated outputs
    \bag{7.4}{2.05} \bagdots{7.4}{2.05}{\typicalbag}
    \draw[flow] (9.7,2.8) -- (11.2,2.8);
    \judgechart{11.2}{2.05}{0.33}{0.58}{0.82}
    \draw[flow] (13.2,2.8) -- (14.7,2.8) node[midway, above=1pt, lbl] {RL};
    \bag{14.7}{2.05} \bagdots{14.7}{2.05}{\hackedbag}
    \node[verdict, text=CBbad!85!black] at (17.25,2.8) {reward\\[-1pt]hacking};
    % bottom row: envelope queries surface them
    \bag{7.4}{0.15} \bagdots{7.4}{0.15}{\envelopebag}
    \draw[flow] (9.7,0.9) -- (11.2,0.9);
    \judgechart{11.2}{0.15}{0.33}{0.82}{0.12}
    \draw[flow] (13.2,0.9) -- (14.7,0.9) node[midway, above=1pt, lbl] {RL};
    \bag{14.7}{0.15} \bagdots{14.7}{0.15}{\improvedbag}
    \node[verdict, text=CBgood!85!black] at (17.25,0.9) {no reward\\[-1pt]hacking};
    % legend
    \legendbar{-0.72}{0.32}
\end{tikzpicture}
\endgroup


==> figures/illustration.tex <==
% Six-row illustration for Appendix B.4 (fig:illustration). Two judge settings (A: j overrates rare outputs;
% B: j underrates typical outputs), each with three rows for the query distributions pi, pi_j, and the envelope
% rho*. Left column: the query with its labeled samples; right column: the model pi_r post-trained against the
% judge recalibrated on that query, with a check where the recalibration repairs the judge and a cross where it
% misses the error. appendix.tex inputs this file inside an adjustbox capped at the text width and page height.
% Colors DarkPurple, DarkerPurple, Olive, and Envelope come from the preamble; \figfont from macros.tex.
% Design iterations: attic/illustration_candidates/ (illustration_candidates_v2.tex is this drawing's gallery).
\begingroup
\tikzset{lbl/.style={font=\small\figfont, align=center}, panel/.style={draw=gray!35, rounded corners=4pt, line width=0.45pt}, ptitle/.style={font=\normalsize\figfont, align=center}, pnote/.style={font=\small\figfont, align=center}, ztag/.style={font=\scriptsize\figfont, text=gray!55}, legendtext/.style={font=\small\figfont, align=left}, paxis/.style={gray!60, line width=0.5pt}, rowlbl/.style={font=\small\figfont, align=center, text=gray!30!black}, colhdr/.style={font=\normalsize\figfont\bfseries, align=center, text=gray!25!black}, sethdr/.style={font=\large\figfont\bfseries, align=center, text=DarkPurple}}
% ---- compact panel: 9.2 wide, 3.6 tall; reward zone above y=1.75, density zone below (axis at y=0.55) ----
% \cpanel{x}{y}{shade lo}{shade hi}{j(x)}{h(x)}{density(x)}{color}
\newcommand{\cpanel}[8]{%
    \begin{scope}[shift={(#1,#2)}]
        \fill[red!55!black, opacity=0.05] (#3,0.3) rectangle (#4,3.45);
        \draw[red!55!black!40, dashed, line width=0.4pt] (#3,0.3) -- (#3,3.45) (#4,0.3) -- (#4,3.45);
        \draw[panel] (0,0) rectangle (9.2,3.6);
        \draw[gray!25, line width=0.5pt] (0.12,1.75) -- (9.08,1.75);
        \node[ztag, rotate=90] at (0.3,2.68) {reward};
        \node[ztag, rotate=90] at (0.3,1.05) {density};
        \draw[Olive!75!black, line width=1.0pt, densely dashed] plot[domain=0.7:8.5, samples=120] (\x, {#6});
        \draw[DarkerPurple!85, line width=1.0pt] plot[domain=0.7:8.5, samples=160] (\x, {#5});
        \draw[paxis, -{Stealth[length=1.5mm]}] (0.55,0.55) -- (8.85,0.55);
        \fill[#8, opacity=0.25] (0.7,0.55) -- plot[domain=0.7:8.35, samples=160] (\x, {#7}) -- (8.35,0.55) -- cycle;
        \draw[#8, line width=0.75pt] plot[domain=0.7:8.35, samples=160] (\x, {#7});
    \end{scope}}
\newcommand{\cdotsamples}[5]{\foreach \sx in {#3} \fill[#2] ({#1+\sx},{#5+0.55}) circle (0.055);}
\newcommand{\cdiamonds}[5]{\foreach \sx in {#3} \fill[#2] ({#1+\sx},{#5+0.55}) +(0,0.085) -- +(0.085,0) -- +(0,-0.085) -- +(-0.085,0) -- cycle;}
\newcommand{\ctriangles}[5]{\foreach \sx in {#3} \fill[#2] ({#1+\sx},{#5+0.55}) +(0,0.095) -- +(-0.085,-0.055) -- +(0.085,-0.055) -- cycle;}
\newcommand{\cname}[6]{\node[pnote, text=#5] at ({#1+#3},{#2+#4}) {#6};}
\newcommand{\rewardA}[2]{\cname{#1}{#2}{2.0}{3.32}{DarkerPurple!85}{$j$} \cname{#1}{#2}{3.85}{2.13}{Olive!75!black}{$h$}}
\newcommand{\rewardB}[2]{\cname{#1}{#2}{2.7}{3.3}{Olive!75!black}{$h$} \cname{#1}{#2}{2.7}{2.34}{DarkerPurple!85}{$j$}}
\definecolor{CBgood}{HTML}{009E73}\definecolor{CBbad}{HTML}{CC3311}
% \cverdict{x}{y}{good|bad}: a check or a cross at the top right of a panel
\newcommand{\cverdict}[3]{\begin{scope}[shift={({#1+8.6},{#2+3.15})}] \ifnum#3=1 \draw[CBgood, line width=1.3pt, line cap=round, line join=round] (-0.16,0.0) -- (-0.045,-0.13) -- (0.18,0.16); \else \draw[CBbad, line width=1.3pt, line cap=round] (-0.14,-0.14) -- (0.14,0.14) (-0.14,0.14) -- (0.14,-0.14); \fi \end{scope}}
\newcommand{\carrow}[1]{\draw[-{Stealth[length=2.4mm]}, line width=1.1pt, DarkPurple!65] (9.45,{#1+1.8}) -- (10.15,{#1+1.8});}
% ---- setting A: j overrates two rare regions on the left (shaded [0.7, 3.15]); typical mode on the right ----
\newcommand{\hA}{2.5 - 0.55/(1+exp(min(8,3.0*(\x-3.15))))}
\newcommand{\jA}{2.5 + 0.58*exp(-((\x-2.55)^2)/0.1) + 0.48*exp(-((\x-1.45)^2)/0.1)}
\newcommand{\piA}{0.55 + 0.92*exp(-((\x-6.35)^2)/0.45) + 0.15*exp(-((\x-2.55)^2)/0.045) + 0.12*exp(-((\x-1.45)^2)/0.045)}
\newcommand{\pijA}{0.55 + 0.1*exp(-((\x-6.35)^2)/0.45) + 1.05*exp(-((\x-2.55)^2)/0.05) + 0.9*exp(-((\x-1.45)^2)/0.05)}
\newcommand{\envA}{0.55 + 0.08 + 0.42*exp(-((\x-6.35)^2)/0.6) + 0.52*exp(-((\x-2.55)^2)/0.07) + 0.47*exp(-((\x-1.45)^2)/0.07)}
\newcommand{\pihA}{0.55 + 1.0*exp(-((\x-6.35)^2)/0.4) + 0.03*exp(-((\x-2.55)^2)/0.045) + 0.02*exp(-((\x-1.45)^2)/0.045)}
% ---- setting B: j underrates the typical mode (shaded [1.55, 3.85]) ----
\newcommand{\hB}{2.2 + 0.9*exp(-((\x-2.7)^2)/1.1)}
\newcommand{\jB}{2.2 + 0.9*exp(-((\x-2.7)^2)/1.1) - 1.0*exp(-((\x-2.7)^2)/0.55)}
\newcommand{\piB}{0.55 + 0.08 + 0.92*exp(-((\x-2.7)^2)/0.45)}
\newcommand{\pijB}{0.55 + 0.42 - 0.38*exp(-((\x-2.7)^2)/0.6)}
\newcommand{\envB}{0.55 + 0.26 + 0.42*exp(-((\x-2.7)^2)/0.5)}
\newcommand{\pihB}{0.55 + 0.02 + 1.08*exp(-((\x-2.7)^2)/0.35)}
\begin{tikzpicture}
    \def\R{10.4}
    \node[colhdr] at (4.6,5.0) {query distribution $\rho$ and its labeled samples};
    \node[colhdr] at ({\R+4.6},5.0) {post-trained model $\pi_r$ after recalibrating on $\rho$};
    % ===== setting A =====
    \node[sethdr] at (9.8,4.05) {Setting A: the judge $j$ overrates rare outputs};
    \node[rowlbl, rotate=90, anchor=south] at (-0.3,1.8) {$\rho = \pi$};
    \cpanel{0}{0}{0.7}{3.15}{\jA}{\hA}{\piA}{gray!60} \rewardA{0}{0}
    \cname{0}{0}{7.6}{1.3}{gray!45!black}{$\pi$}
    \cdotsamples{0}{gray!45!black}{5.75,6.05,6.3,6.55,6.8,7.05}{0.75}{0}
    \carrow{0}
    \cpanel{\R}{0}{0.7}{3.15}{\jA}{\hA}{\pijA}{DarkPurple!75} \rewardA{\R}{0} \cverdict{\R}{0}{0}
    \cname{\R}{0}{3.65}{1.35}{DarkPurple!85}{$\pi_r$}
    \node[rowlbl, rotate=90, anchor=south] at (-0.3,{-3.9+1.8}) {$\rho = \pi_j$};
    \cpanel{0}{-3.9}{0.7}{3.15}{\jA}{\hA}{\pijA}{orange!95!black} \rewardA{0}{-3.9}
    \cname{0}{-3.9}{3.65}{1.35}{orange!95!black}{$\pi_j$}
    \ctriangles{0}{orange!95!black}{1.25,1.45,1.65,2.35,2.55,2.75}{0.75}{-3.9}
    \carrow{-3.9}
    \cpanel{\R}{-3.9}{0.7}{3.15}{\jA}{\hA}{\pihA}{DarkPurple!75} \rewardA{\R}{-3.9} \cverdict{\R}{-3.9}{1}
    \cname{\R}{-3.9}{7.65}{1.35}{DarkPurple!85}{$\pi_r$}
    \node[rowlbl, rotate=90, anchor=south] at (-0.3,{-7.8+1.8}) {$\rho = \rho^*$};
    \cpanel{0}{-7.8}{0.7}{3.15}{\jA}{\hA}{\envA}{Envelope} \rewardA{0}{-7.8}
    \cname{0}{-7.8}{4.5}{0.88}{Envelope!80!black}{$\rho^*$}
    \cdiamonds{0}{Envelope}{1.23,1.4,1.6,2.33,2.5,2.7,3.7,4.45,6.05,6.45,6.85}{0.75}{-7.8}
    \carrow{-7.8}
    \cpanel{\R}{-7.8}{0.7}{3.15}{\jA}{\hA}{\pihA}{DarkPurple!75} \rewardA{\R}{-7.8} \cverdict{\R}{-7.8}{1}
    \cname{\R}{-7.8}{7.65}{1.35}{DarkPurple!85}{$\pi_r$}
    % ===== setting B =====
    \def\B{-12.9}
    \node[sethdr] at (9.8,{\B+4.05}) {Setting B: the judge $j$ underrates typical outputs};
    \node[rowlbl, rotate=90, anchor=south] at (-0.3,{\B+1.8}) {$\rho = \pi$};
    \cpanel{0}{\B}{1.55}{3.85}{\jB}{\hB}{\piB}{gray!60} \rewardB{0}{\B}
    \cname{0}{\B}{1.2}{1.3}{gray!45!black}{$\pi$}
    \cdotsamples{0}{gray!45!black}{2.0,2.25,2.5,2.75,3.0,3.3}{0.75}{\B}
    \carrow{\B}
    \cpanel{\R}{\B}{1.55}{3.85}{\jB}{\hB}{\pihB}{DarkPurple!75} \rewardB{\R}{\B} \cverdict{\R}{\B}{1}
    \cname{\R}{\B}{1.2}{1.35}{DarkPurple!85}{$\pi_r$}
    \node[rowlbl, rotate=90, anchor=south] at (-0.3,{\B-3.9+1.8}) {$\rho = \pi_j$};
    \cpanel{0}{\B-3.9}{1.55}{3.85}{\jB}{\hB}{\pijB}{orange!95!black} \rewardB{0}{\B-3.9}
    \cname{0}{\B-3.9}{6.2}{1.17}{orange!95!black}{$\pi_j$}
    \ctriangles{0}{orange!95!black}{0.95,1.2,4.25,4.7,5.15,5.6,6.05,6.5,6.95,7.4,7.85,8.2}{0.75}{\B-3.9}
    \carrow{\B-3.9}
    \cpanel{\R}{\B-3.9}{1.55}{3.85}{\jB}{\hB}{\pijB}{DarkPurple!75} \rewardB{\R}{\B-3.9} \cverdict{\R}{\B-3.9}{0}
    \cname{\R}{\B-3.9}{6.2}{1.17}{DarkPurple!85}{$\pi_r$}
    \node[rowlbl, rotate=90, anchor=south] at (-0.3,{\B-7.8+1.8}) {$\rho = \rho^*$};
    \cpanel{0}{\B-7.8}{1.55}{3.85}{\jB}{\hB}{\envB}{Envelope} \rewardB{0}{\B-7.8}
    \cname{0}{\B-7.8}{6.3}{1.02}{Envelope!80!black}{$\rho^*$}
    \cdiamonds{0}{Envelope}{1.2,2.2,2.6,3.0,4.5,5.4,6.3,7.2,8.05}{0.75}{\B-7.8}
    \carrow{\B-7.8}
    \cpanel{\R}{\B-7.8}{1.55}{3.85}{\jB}{\hB}{\pihB}{DarkPurple!75} \rewardB{\R}{\B-7.8} \cverdict{\R}{\B-7.8}{1}
    \cname{\R}{\B-7.8}{1.2}{1.35}{DarkPurple!85}{$\pi_r$}
    % ===== legend =====
    \def\L{-21.6}
    \draw[panel] (0,{\L-1.35}) rectangle (19.6,\L);
    \node[legendtext, anchor=center] at (9.8,{\L-0.36})
    {\tikz[baseline=-0.55ex]{\fill[gray!45] (0,0) ellipse (0.16 and 0.075); \fill[gray!45!black] (0.45,0) circle (0.055);}\hspace{0.35em}base model $\pi$ and its samples
        \hspace{0.55cm}
        \tikz[baseline=-0.55ex]{\fill[orange!95!black, opacity=0.45] (0,0) ellipse (0.16 and 0.075); \fill[orange!95!black] (0.45,0) +(0,0.095) -- +(-0.085,-0.055) -- +(0.085,-0.055) -- cycle;}\hspace{0.35em}judge-optimized model $\pi_j$ and its samples
        \hspace{0.55cm}
        \tikz[baseline=-0.55ex]{\fill[Envelope, opacity=0.5] (0,0) ellipse (0.16 and 0.075); \fill[Envelope] (0.45,0) +(0,0.085) -- +(0.085,0) -- +(0,-0.085) -- +(-0.085,0) -- cycle;}\hspace{0.35em}envelope $\rho^*$ and its samples};
    \node[legendtext, anchor=center] at (9.8,{\L-0.98})
    {\tikz[baseline=-0.55ex]\fill[DarkPurple!75, opacity=0.45] (0,0) ellipse (0.16 and 0.075);\hspace{0.35em}post-trained model $\pi_r$
        \hspace{0.55cm}
        \tikz[baseline=-0.55ex]\draw[DarkerPurple!85, line width=1pt] (0,0.03) -- (0.42,0.03);\hspace{0.35em}judge $j$
        \hspace{0.55cm}
        \tikz[baseline=-0.55ex]\draw[Olive!75!black, line width=1pt, densely dashed] (0,0.03) -- (0.42,0.03);\hspace{0.35em}true reward $h$
        \hspace{0.55cm}
        \tikz[baseline=-0.55ex]{\fill[red!55!black, opacity=0.14] (0,-0.09) rectangle (0.32,0.17); \draw[red!55!black!40, dashed, line width=0.4pt] (0,-0.09) -- (0,0.17) (0.32,-0.09) -- (0.32,0.17);}\hspace{0.35em}outputs on which $j$ is miscalibrated};
\end{tikzpicture}
\endgroup


==> figures/sycophancy.tex <==
% Controlled sycophancy results (main text, Figure 4), 27B judge. Both roots input it as ../figures/sycophancy.
% Values are panel 4 (extension64) at beta = 4 from all_budget_curves.csv; the 9B judge is in Appendix E.
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
    \begin{groupplot}[
            group style={group size=3 by 1, horizontal sep=0.45cm},
            width=0.34\linewidth, height=3.5cm,
            xmode=log, log basis x=2,
            grid=major, grid style={gray!15}, axis line style={gray!60},
            tick label style={font=\footnotesize\figfont}, label style={font=\small\figfont},
            title style={font=\footnotesize\figfont, yshift=-0.4em},
            every axis plot/.append style={line width=1.1pt, mark size=2.1pt},
            clip=false
        ]
        % ---- error against labeled draws
        \nextgroupplot[title={error \% vs.\ labels $n$ ($\downarrow$)}, ylabel={error \% of $\pi_r$},
            xtick={16,32,64,128,256}, xticklabels={16,32,64,128,256}, xmin=13, xmax=310, xlabel={labels $n$}, ymin=0, ymax=52]
        \addplot[gray!60!black, mark=square*] coordinates {(16,37.69) (32,37.61) (64,37.36) (128,36.19) (256,33.49)};
        \addplot[Envelope, mark=*] coordinates {(16,32.96) (32,28.50) (64,20.32) (128,8.89) (256,2.06)};
        \addplot[orange!60!black, densely dotted, line width=0.7pt, no marks, domain=13:310, samples=2] {37.74};
        \addplot[gray!70, densely dotted, line width=0.7pt, no marks, domain=13:310, samples=2] {3.08};
        \node[font=\scriptsize\figfont, text=orange!60!black, anchor=south east] at (axis cs:300,38.3) {no recalibration};
        \node[font=\scriptsize\figfont, text=gray!50!black, anchor=south west] at (axis cs:13.5,3.6) {base model $\pi$};
        % ---- error at a distinct-label count (shares the y-axis)
        \nextgroupplot[title={error \% vs.\ distinct labels ($\downarrow$)}, yticklabels={},
            xtick={4,8,16,32,58,116}, xticklabels={4,8,16,32,58,116}, xmin=3.4, xmax=140, xlabel={distinct labels collected}, ymin=0, ymax=52]
        \addplot[gray!60!black, mark=square*] coordinates {(4,37.73) (8,37.71) (16,37.68) (32,37.59) (58,36.93) (87,17.36) (116,0.06)};
        \addplot[Envelope, mark=*] coordinates {(4,36.49) (8,35.24) (16,32.78) (32,27.81) (58,19.37) (87,9.88) (116,0.06)};
        \addplot[orange!60!black, densely dotted, line width=0.7pt, no marks, domain=3.4:140, samples=2] {37.74};
        \addplot[gray!70, densely dotted, line width=0.7pt, no marks, domain=3.4:140, samples=2] {3.08};
        % ---- draws needed to collect the labels
        \nextgroupplot[title={mean draws to collect labels ($\downarrow$)}, xshift=0.45cm,
            xtick={4,8,16,32,58,116}, xticklabels={4,8,16,32,58,116}, xmin=3.4, xmax=140, xlabel={distinct labels collected},
            ymode=log, log basis y=10, ymin=3, ymax=30000, ytick={10,100,1000,10000}, yticklabels={$10$,$10^2$,$10^3$,$10^4$}]
        \addplot[gray!60!black, mark=square*] coordinates {(4,4.04) (8,8.21) (16,17.09) (32,37.50) (58,91.6) (87,1457.7)};
        \addplot[gray!60!black, densely dotted, no marks, line width=0.8pt] coordinates {(87,1457.7) (116,14200)};
        \addplot[gray!60!black, only marks, mark=square*, mark size=2.4pt, mark options={fill=white, line width=0.8pt}] coordinates {(116,14200)};
        \addplot[Envelope, mark=*] coordinates {(4,4.02) (8,8.11) (16,16.55) (32,34.52) (58,68.0) (87,118.7) (116,450.5)};
    \end{groupplot}
    \figlegend{\figentry{\keysquare{gray!60!black}}{base query $\rho = \pi$}\figlegendsep\figentry{\keycircle{Envelope}}{envelope query $\rho = \rho^*$ (ours)}\figlegendsep\figentry{\keyopensquare{gray!60!black}}{base query, lower bound}}
\end{tikzpicture}
\end{adjustbox}

